Two-loop planar master integrals for NNLO QCD corrections to W-pair production in quark-antiquark annihilation

The planar two-loop scalar Feynman integrals contributing to the massive NNLO QCD corrections for $W$-boson pair production via quark-antiquark annihilation can be classified into three family branches, each of which is reduced to a distinct set of master integrals (MIs), totaling $27$, $45$ and $15$, respectively. These MIs are analytically calculated using the method of differential equations, with solutions expanded as Taylor series in the dimensional regulator $\epsilon$. For the first two family branches, the differential systems can be successfully transformed into canonical form by adopting appropriate bases of MIs. This enables the MIs of these family branches to be expressed either as Goncharov polylogarithms (GPLs) or as one-fold integrals over GPLs, up to $\mathcal{O}(\epsilon^4)$. In contrast, the differential system for the third family branch can only be cast into a form linear in $\epsilon$ due to the presence of elliptic integrals. The solution to this linear-form differential system is expressed in an iterated form owing to the strictly lower-triangular structure of the coefficient matrices at $\epsilon = 0$. Our analytic expressions for these MIs are verified with high accuracy against the numerical results from the \texttt{AMFlow} package.

==> (inline-0) <==
\begin{align}
\label{eq:Exp-branch2}
g_{1} = {} & 1
\nonumber \\
g_{2} = {} &
                    1
                    - \epsilon\, \big[\,
                    2\, G(a_{1}; x_{2})
                    - G(a_{2}; x_{2})
                    \,\big]
\nonumber \\
&
                    + \epsilon^{2}\, \big[\,
                    4\, G(a_{1}, a_{1}; x_{2})
                    - 2\, G(a_{1}, a_{2}; x_{2})
                    - 2\, G(a_{2}, a_{1}; x_{2})
                    + G(a_{2}, a_{2}; x_{2})
                    - \pi^{2}/6
                    \,\big]
\nonumber \\
g_{3} = {} &
                    \epsilon\, \big[\,
                    2\, G(a_{7}; 1)
                    - G(a_{8}; 1)
                    - G(a_{9}; 1)
                    \,\big]
\nonumber \\
&
                    + \epsilon^{2}\, \big[\,
                    2\, G(a_{1}, a_{7}; 1)
                    - G(a_{1}, a_{8}; 1)
                    - G(a_{1}, a_{9}; 1)
                    + 4\, G(a_{7}, a_{7}; 1)
                    - 2\, G(a_{7}, a_{8}; 1)
\nonumber \\
&
                    - 2\, G(a_{7}, a_{9}; 1)
                    - 4\, G(a_{8}, a_{7}; 1)
                    + 2\, G(a_{8},a_{8}; 1)
                    + 2\, G(a_{8}, a_{9}; 1)
                    - 4\, G(a_{9}, a_{7}; 1)
\nonumber \\
&
                    + 2\, G(a_{9}, a_{8}; 1)
                    + 2\, G(a_{9}, a_{9}; 1)
                    \,\big]
\nonumber \\
g_{4} = {} &
                    - \epsilon\, G(a_{2}; x_{2})
                    - \epsilon^{2}\, \big[\,
                    G(a_{2}, a_{2}; x_{2})
                    - 2\, G(a_{3}, a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{5} = {} &
                     \epsilon\, \big[\,
                     2\, G(a_{7}; 1)
                    - G(a_{8}; 1)
                    - G(a_{9}; 1)
                    \,\big]
\nonumber \\
&
                    + \epsilon^{2}\, \big[\,
                    2\, G(a_{1}, a_{7}; 1)
                    - G(a_{1}, a_{8}; 1)
                    - G(a_{1}, a_{9}; 1)
                    + 4\, G(a_{7}, a_{7}; 1)
                    - 2\, G(a_{7}, a_{8}; 1)
\nonumber \\
&
                    - 2\, G(a_{7}, a_{9}; 1)
                    - 4\, G(a_{8}, a_{7}; 1)
                    + 2\, G(a_{8}, a_{8}; 1)
                    + 2\, G(a_{8}, a_{9}; 1)
                    - 4\, G(a_{9}, a_{7};1)
\nonumber \\
&
                    + 2\, G(a_{9}, a_{8}; 1)
                    + 2\, G(a_{9}, a_{9}; 1)
\nonumber \\
&
                    - 4\, G(a_{7}; 1)\, G(a_{1}; x_{2})
                    + 2\, G(a_{7};1)\, G(a_{2}; x_{2})
                    + 2\, G(a_{8}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{8};1)\, G(a_{2}; x_{2})
                    + 2\, G(a_{9}; 1)\, G(a_{1}; x_{2})
                    - G(a_{9};1)\, G(a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{6} = {} &
                    - \epsilon\, G(a_{2}; x_{2})
                    + \epsilon^{2}\, \big[\,
                    2\, G(a_{1},a_{2}; x_{2})
                    + 2\, G(a_{2},a_{1}; x_{2})
                    - 3\, G(a_{2},a_{2}; x_{2})
                    + 2\, G(a_{3},a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{7} = {} &
                    2\, \epsilon^{2}\, \big[\,
                    2\, G(a_{1}, a_{7}; 1)
                    - G(a_{1}, a_{8}; 1)
                    - G(a_{1}, a_{9}; 1)
                    - G(a_{2}, a_{2}; x_{2})
                    - G(a_{8}; 1)\, G(a_{2}; x_{2})
\nonumber \\
&
                    + G(a_{9}; 1)\, G(a_{2};x_{2})
                    \,\big]
\nonumber \\
g_{8} = {} & 
                     - g_{7}
\nonumber \\
g_{9} = {} &
                     - 2\, \epsilon^{2}\, G(a_{2}, a_{2}; x_{2})
\nonumber \\
g_{10} = {} &
                     \epsilon\, G(a_{2};x_{2})
                    + 2\, \epsilon^{2}\, \big[
                    - G(a_{1}, a_{2}; x_{2})
                    + 2\, G(a_{2}, a_{2}; x_{2})
                    - 3\, G(a_{3},a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{11} = {} &
                    \epsilon\, \big[\,
                    2\, G(a_{7}; 1)
                    - G(a_{8}; 1)
                    - G(a_{9}; 1)
                    \,\big]
\nonumber \\
&
                    + \epsilon^{2}\,\big[\,
                    2\, G(a_{1}, a_{7}; 1)
                    - G(a_{1}, a_{8}; 1)
                    - G(a_{1}, a_{9}; 1)
                    + 12\, G(a_{7}, a_{7}; 1)
                    - 6\, G(a_{7}, a_{8}; 1)
\nonumber \\
&
                    - 6\, G(a_{7}, a_{9}; 1)
                    - 8\, G(a_{8}, a_{7}; 1)
                    + 4\, G(a_{8}, a_{8}; 1)
                    + 4\, G(a_{8}, a_{9}; 1)
                    - 8\, G(a_{9}, a_{7}; 1)
\nonumber \\
&
                    + 4\, G(a_{9}, a_{8}; 1)
                    +4\, G(a_{9}, a_{9}; 1)
                    \,\big]
\nonumber \\
g_{12} = {} &
                    -1
                    - 2\, \epsilon\, \big[\,
                    2\, G(a_{7}; 1)
                    - G(a_{8}; 1)
                    - G(a_{9}; 1)
                    \,\big]
\nonumber \\
&
                    + 4\, \epsilon^{2}\, \big[
                    - 2\, G(a_{1}, a_{7}; 1)
                    + G(a_{1}, a_{8}; 1)
                    + G(a_{1}, a_{9}; 1)
                    - 4\, G(a_{7}, a_{7}; 1)
                    + 2\, G(a_{7}, a_{8}; 1)
\nonumber \\
&
                    + 2\, G(a_{7}, a_{9}; 1)
                    + 4\, G(a_{8}, a_{7}; 1)
                    - 2\, G(a_{8}, a_{8}; 1)
                    - 2\, G(a_{8}, a_{9}; 1)
                    + 4\, G(a_{9}, a_{7}; 1)
\nonumber \\
&
                    - 2\, G(a_{9}, a_{8}; 1)
                    - 2\, G(a_{9}, a_{9}; 1)
                    - \pi^{2}/12
                    \,\big]
\nonumber \\
g_{13} = {} &
                    \epsilon\, G(a_{6}; 1)
                    + \epsilon^{2}\, \big[\,
                    G(a_{1}, a_{6}; 1)
                    - 4\, G(a_{6}, a_{6}; 1)
                    \,\big]
\nonumber \\
g_{14} = {} &
                    -1
                    + 2\, \epsilon\, G(a_{6}; 1)
                    + 4\, \epsilon^{2}\, \big[\,
                    G(a_{1}, a_{6}; 1)
                    - 2\, G(a_{6}, a_{6}; 1)
                    - \pi^{2}/12
                    \,\big]
\nonumber \\
g_{15} = {} & 0
\nonumber \\
g_{16} = {} &
                    \epsilon^{2}\, \big[\,
                    2\, G(a_{1}, a_{7}; 1)
                    - G(a_{1}, a_{8}; 1)
                    - G(a_{1}, a_{9};1)
                    - 2\, G(a_{14}, a_{7}; 1)
                    + G(a_{14}, a_{8}; 1)
\nonumber \\
&
                    + G(a_{14}, a_{9};1)
                    - 2\, G(a_{15}, a_{7}; 1)
                    + G(a_{15}, a_{8}; 1)
                    + G(a_{15}, a_{9}; 1)
                    +2\, G(a_{16}, a_{7}; 1)
\nonumber \\
&
                    - G(a_{16}, a_{8}; 1)
                    - G(a_{16}, a_{9}; 1)
                    +2\, G(a_{17}, a_{7}; 1)
                    - G(a_{17}, a_{8}; 1)
                    - G(a_{17}, a_{9}; 1)
\nonumber \\
&
                    - G(a_{2}, a_{1}; x_{2})
                    +G(a_{2}, a_{2}; x_{2})/2
                    + G(a_{4}, a_{1}; x_{2})
                    - G(a_{4}, a_{2}; x_{2})/2
                    + G(a_{5}, a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{5}, a_{2}; x_{2})/2
\nonumber \\
&
                    - G(a_{14}; 1)\, G(a_{1}; x_{2})
                    + G(a_{14}; 1)\, G(a_{2}; x_{2})/2
                    - G(a_{15}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    + G(a_{15}; 1)\, G(a_{2}; x_{2})/2
                    + G(a_{16}; 1)\, G(a_{1}; x_{2})
                    - G(a_{16}; 1)\, G(a_{2}; x_{2})/2
\nonumber \\
&
                    + G(a_{17}; 1)\, G(a_{1}; x_{2})
                    - G(a_{17}; 1)\, G(a_{2}; x_{2})/2
                    \,\big]
\nonumber \\
g_{17} = {} & 
                    \epsilon\, \big[\,
                    2\, G(a_{7}; 1)
                    - G(a_{8}; 1)
                    - G(a_{9}; 1)
                    \,\big]
\nonumber \\
&
                    + \epsilon^{2}\, \big[\,
                    2\, G(a_{1}, a_{7}; 1)
                    - G(a_{1},a_{8}; 1)
                    - G(a_{1},a_{9}; 1)
                    + 4\, G(a_{7}, a_{7}; 1)
                    - 2\, G(a_{7}, a_{8}; 1)
\nonumber \\
&
                    - 2\, G(a_{7}, a_{9}; 1)
                    - 8\, G(a_{8}, a_{7}; 1)
                    + 4\, G(a_{8}, a_{8}; 1)
                    + 4\, G(a_{8}, a_{9}; 1)
                    - 8\, G(a_{9}, a_{7}; 1)
\nonumber \\
&
                    + 4\, G(a_{9}, a_{8}; 1)
                    + 4\, G(a_{9}, a_{9}; 1)
                    + 2\, G(a_{14}, a_{7}; 1)
                    - G(a_{14}, a_{8}; 1)
                    - G(a_{14}, a_{9}; 1)
\nonumber \\
&
                    + 2\, G(a_{15}, a_{7}; 1)
                    - G(a_{15}, a_{8}; 1)
                    - G(a_{15}, a_{9}; 1)
                    + 2\, G(a_{16}, a_{7}; 1)
                    - G(a_{16}, a_{8}; 1)
\nonumber \\
&
                    - G(a_{16}, a_{9}; 1)
                    + 2\, G(a_{17}, a_{7}; 1)
                    - G(a_{17}, a_{8}; 1)
                    - G(a_{17}, a_{9}; 1)
\nonumber \\
&
                    - G(a_{2}, a_{1}; x_{2})
                    + G(a_{2}, a_{2}; x_{2})/2
                    + G(a_{4}, a_{1}; x_{2})
                    - G(a_{4}, a_{2}; x_{2})/2
                    + G(a_{5}, a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{5}, a_{2}; x_{2})/2
\nonumber \\
&
                    - 4\, G(a_{7}; 1)\, G(a_{1}; x_{2})
                    + 2\, G(a_{7}; 1)\, G(a_{2}; x_{2})
                    + G(a_{14}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{14}; 1)\, G(a_{2}; x_{2})/2
                    + G(a_{15}; 1)\, G(a_{1}; x_{2})
                    - G(a_{15}; 1)\, G(a_{2}; x_{2})/2
\nonumber \\
&
                    + G(a_{16}; 1)\, G(a_{1}; x_{2})
                    - G(a_{16}; 1)\, G(a_{2}; x_{2})/2
                    + G(a_{17}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{17}; 1)\, G(a_{2}; x_{2})/2
                    \,\big]
\nonumber \\
g_{18} = {} & 0
\nonumber \\
g_{19} = {} &
                    - g_{7}/2
\nonumber \\
g_{20} = {} &
                    \epsilon^{2}\, \big[\,
                    2\, G(a_{1}, a_{7}; 1)
                    - G(a_{1}, a_{8}; 1)
                    - G(a_{1}, a_{9}; 1)
                    - 2\, G(a_{8}, a_{7}; 1)
                    + G(a_{8}, a_{8}; 1)
\nonumber \\
& 
                    + G(a_{8}, a_{9}; 1)
                    - 2\, G(a_{9}, a_{7}; 1)
                    + G(a_{9}, a_{8}; 1)
                    + G(a_{9}, a_{9}; 1)
                    + 2\, G(a_{2}, a_{2}; x_{2})
                    + \pi^{2}/6
                    \,\big]
\nonumber \\
g_{21} = {} & 0
\nonumber \\
g_{22} = {} &
                    \epsilon^{2}\, \big[\,
                    G(a_{1}, a_{7}; 1)
                    - G(a_{1}, a_{8}; 1)/2
                    - G(a_{1}, a_{9}; 1)/2
                    - 2\, G(a_{7}, a_{7}; 1)
                    + G(a_{7}, a_{8}; 1)
\nonumber \\
&
                    + G(a_{7}, a_{9}; 1)
                    + G(a_{1}, a_{6}; 1)/2
                    \,\big]
\nonumber \\
g_{23} = {} &
                    \epsilon^{2}\, \big[\,
                    2\, G(a_{18}, a_{7}; 1)
                    - G(a_{18},a_{8}; 1)
                    - G(a_{18}, a_{9}; 1)
                    + 2\, G(a_{19}, a_{7}; 1)
                    - G(a_{19}, a_{8}; 1)
\nonumber \\
&
                    - G(a_{19}, a_{9}; 1)
                    + G(a_{1},a_{6}; 1)
                    - G(a_{8}, a_{6}; 1)
                    - G(a_{9}, a_{6}; 1)
                    + G(a_{18}, a_{6}; 1)
\nonumber \\
&
                    + G(a_{19}, a_{6};1)
                    - \pi^{2}/6
                    \,\big]
\nonumber \\
g_{24} = {} & 0
\nonumber \\
g_{25} = {} &
                    \epsilon^{2}\, G(a_{2}, a_{2}; x_{2})/2
\nonumber \\
g_{26} = {} &
                    \epsilon^{2}\, \big[\,
                    G(a_{1}, a_{2}; x_{2})
                    - G(a_{2}, a_{2}; x_{2})/2
                    \,\big]
\nonumber \\
g_{27} = {} &
                    \epsilon\, G(a_{6}; 1)
                    + \epsilon^{2}\, \big[
                    - 4\, G(a_{6}, a_{7}; 1)
                    + 2\, G(a_{6}, a_{8}; 1)
                    + 2\, G(a_{6}, a_{9}; 1)
                    + 4\, G(a_{18}, a_{7}; 1)
\nonumber \\
&
                    - 2\, G(a_{18}, a_{8}; 1)
                    - 2\, G(a_{18}, a_{9}; 1)
                    + 4\, G(a_{19}, a_{7}; 1)
                    - 2\, G(a_{19}, a_{8}; 1)
                    - 2\, G(a_{19}, a_{9}; 1)
\nonumber \\
&
                    + G(a_{1}, a_{6}; 1)
                    - 4\, G(a_{6}, a_{6}; 1)
                    - 4\, G(a_{7}, a_{6}; 1)
                    + 2\, G(a_{18}, a_{6}; 1)
                    + 2\, G(a_{19}, a_{6}; 1)
\nonumber \\
&
                    - 2\, G(a_{6}; 1)\, G(a_{1}; x_{2})
                    + G(a_{6}; 1)\, G(a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{28} = {} &
                    - 1/2
                    + \epsilon\, \big[\,
                    G(a_{6}; 1)
                    + 2\, G(a_{7}; 1)
                    - G(a_{8}; 1)
                    - G(a_{9}; 1)
                    + G(a_{1}; x_{2})
                    - G(a_{2}; x_{2})/2
                    \,\big]
\nonumber \\
&
                    + \epsilon^{2}\, \big[\,
                    8\, G(a_{1}, a_{7}; 1)
                    - 4\, G(a_{1}, a_{8}; 1)
                    - 4\, G(a_{1}, a_{9}; 1)
                    - 4\, G(a_{6}, a_{7}; 1)
                    + 2\, G(a_{6}, a_{8}; 1)
\nonumber \\
&
                    + 2\, G(a_{6}, a_{9}; 1)
                    - 8\, G(a_{7}, a_{7}; 1)
                    + 4\, G(a_{7}, a_{8}; 1)
                    + 4\, G(a_{7}, a_{9}; 1)
                    - 8\, G(a_{8}, a_{7}; 1)
\nonumber \\
&
                    + 4\, G(a_{8}, a_{8}; 1)
                    + 4\, G(a_{8}, a_{9}; 1)
                    - 8\, G(a_{9}, a_{7}; 1)
                    + 4\, G(a_{9}, a_{8}; 1)
                    + 4\, G(a_{9}, a_{9}; 1)
\nonumber \\
&
                    + 2\, G(a_{14}, a_{7}; 1)
                    - G(a_{14}, a_{8}; 1)
                    - G(a_{14}, a_{9}; 1)
                    + 2\, G(a_{15}, a_{7}; 1)
                    - G(a_{15}, a_{8}; 1)
\nonumber \\
&
                    - G(a_{15}, a_{9}; 1)
                    + 2\, G(a_{16}, a_{7}; 1)
                    - G(a_{16}, a_{8}; 1)
                    - G(a_{16}, a_{9}; 1)
                    + 2\, G(a_{17}, a_{7}; 1)
\nonumber \\
&
                    - G(a_{17}, a_{8}; 1)
                    - G(a_{17}, a_{9}; 1)
                    + 4\, G(a_{18}, a_{7}; 1)
                    - 2\, G(a_{18}, a_{8}; 1)
                    - 2\, G(a_{18}, a_{9}; 1)
\nonumber \\
&
                    + 4\, G(a_{19}, a_{7}; 1)
                    - 2\, G(a_{19}, a_{8}; 1)
                    - 2\, G(a_{19}, a_{9}; 1)
\nonumber \\
&
                    + 4\, G(a_{1}, a_{6}; 1)
                    - 4\, G(a_{6}, a_{6}; 1)
                    - 4\, G(a_{7}, a_{6}; 1)
                    + 2\, G(a_{18}, a_{6}; 1)
                    + 2\, G(a_{19}, a_{6}; 1)
\nonumber \\
&
                    - 2\, G(a_{1}, a_{1}; x_{2})
                    + G(a_{1}, a_{2}; x_{2})
                    + G(a_{4}, a_{1}; x_{2})
                    - G(a_{4}, a_{2}; x_{2})/2
                    + G(a_{5}, a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{5}, a_{2}; x_{2})/2
\nonumber \\
&
                    - 2\, G(a_{6}; 1)\, G(a_{1}; x_{2})
                    + G(a_{6}; 1)\, G(a_{2}; x_{2})
                    - 4\, G(a_{7}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    + 2\, G(a_{7}; 1)\, G(a_{2}; x_{2})
                    + G(a_{14}; 1)\, G(a_{1}; x_{2})
                    - G(a_{14}; 1)\, G(a_{2}; x_{2})/2
\nonumber \\
&
                    + G(a_{15}; 1)\, G(a_{1}; x_{2})
                    - G(a_{15}; 1)\, G(a_{2}; x_{2})/2
                    + G(a_{16}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{16}; 1)\, G(a_{2}; x_{2})/2
                    + G(a_{17}; 1)\, G(a_{1}; x_{2})
                    - G(a_{17}; 1)\, G(a_{2}; x_{2})/2
                    + \pi^{2}/12
                    \,\big]
\nonumber \\
g_{29} = {} & 0
\nonumber \\
g_{30} = {} &
                    \epsilon^{2}\, \big[
                    - 4\, G(a_{1}, a_{10}; 1)
                    - 4\, G(a_{1}, a_{11}; 1)
                    + 4\, G(a_{1}, a_{12}; 1)
                    + 4\, G(a_{1}, a_{13}; 1)
                    - G(a_{2}, a_{2}; x_{2})
\nonumber \\
&
                    + 2\, G(a_{10}; 1)\, G(a_{2}; x_{2})
                    - 2\, G(a_{11}; 1)\, G(a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{31} = {} &
                    \epsilon\, \big[\,
                    G(a_{10}; 1)
                    + G(a_{11}; 1)
                    - G(a_{12}; 1)
                    - G(a_{13}; 1)
                    \,\big]
\nonumber \\
&
                    +\epsilon^{2}\, \big[\,
                    2\, G(a_{20}, a_{7}; 1)
                    - G(a_{20}, a_{8}; 1)
                    - G(a_{20}, a_{9}; 1)
                    + 2\, G(a_{21}, a_{7}; 1)
                    - G(a_{21}, a_{8}; 1)
\nonumber \\
& 
                    - G(a_{21}, a_{9}; 1)
                    + 6\, G(a_{10}, a_{7}; 1)
                    - 3\, G(a_{10}, a_{8}; 1)
                    - 3\, G(a_{10}, a_{9}; 1)
                    + 6\, G(a_{11}, a_{7}; 1)
\nonumber \\
&
                    - 3\, G(a_{11}, a_{8}; 1)
                    - 3\, G(a_{11}, a_{9}; 1)
                    - 8\, G(a_{12}, a_{7}; 1)
                    + 4\, G(a_{12}, a_{8}; 1)
                    + 4\, G(a_{12}, a_{9}; 1)
\nonumber \\
&
                    - 8\, G(a_{13}, a_{7}; 1)
                    + 4\, G(a_{13}, a_{8}; 1)
                    + 4\, G(a_{13}, a_{9}; 1)
\nonumber \\
&
                    + 2\, G(a_{1}, a_{10}; 1)
                    + 2\, G(a_{1}, a_{11}; 1)
                    - 2\, G(a_{1}, a_{12}; 1)
                    - 2\, G(a_{1}, a_{13}; 1)
\nonumber \\
&
                    + 6\, G(a_{7}, a_{10}; 1)
                    + 6\, G(a_{7}, a_{11}; 1)
                    - 6\, G(a_{7}, a_{12}; 1)
                    - 6\, G(a_{7}, a_{13}; 1)
\nonumber \\
&
                    - 4\, G(a_{8}, a_{10}; 1)
                    - 4\, G(a_{8}, a_{11}; 1)
                    + 4\, G(a_{8}, a_{12}; 1)
                    + 4\, G(a_{8}, a_{13}; 1)
\nonumber \\
&
                    - 4\, G(a_{9}, a_{10}; 1)
                    - 4\, G(a_{9}, a_{11}; 1)
                    + 4\, G(a_{9}, a_{12}; 1)
                    + 4\, G(a_{9}, a_{13}; 1)
\nonumber \\
&
                    + 2\, G(a_{10}, a_{10}; 1)
                    + 2\, G(a_{10}, a_{11};1)
                    - 2\, G(a_{10}, a_{12}; 1)
                    - 2\, G(a_{10}, a_{13}; 1)
\nonumber \\
&
                    + 2\, G(a_{11}, a_{10}; 1)
                    + 2\, G(a_{11}, a_{11}; 1)
                    - 2\, G(a_{11}, a_{12}; 1)
                    - 2\, G(a_{11}, a_{13}; 1)
\nonumber \\
&
                   - 4\, G(a_{12}, a_{10}; 1)
                   - 4\, G(a_{12}, a_{11}; 1)
                   + 4\, G(a_{12}, a_{12}; 1)
                   + 4\, G(a_{12}, a_{13}; 1)
\nonumber \\
& 
                    - 4\, G(a_{13}, a_{10}; 1)
                    - 4\, G(a_{13}, a_{11}; 1)
                    + 4\, G(a_{13}, a_{12}; 1)
                    + 4\, G(a_{13}, a_{13}; 1)
\nonumber \\
&
                    + G(a_{20}, a_{10}; 1)
                    + G(a_{20}, a_{11}; 1)
                    - G(a_{20}, a_{12}; 1)
                    - G(a_{20}, a_{13}; 1)
\nonumber \\
&
                    + G(a_{21}, a_{10}; 1)
                    + G(a_{21}, a_{11}; 1)
                    - G(a_{21}, a_{12}; 1)
                    - G(a_{21}, a_{13}; 1)
\nonumber \\
&
                    + 1/2\, G(a_{2}, a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{32} = {} & 0
\nonumber \\
g_{33} = {} &
                     \epsilon^{2}\, \big[\,
                    4\, G(a_{1}, a_{7}; 1)
                    - 2\, G(a_{1}, a_{8}; 1)
                    - 2\, G(a_{1}, a_{9}; 1)
                    - 4\, G(a_{14}, a_{7}; 1)
                    + 2\, G(a_{14}, a_{8}; 1)
\nonumber \\
&
                    + 2\, G(a_{14}, a_{9}; 1)
                    - 4\, G(a_{15}, a_{7}; 1)
                    + 2\, G(a_{15}, a_{8}; 1)
                    + 2\, G(a_{15}, a_{9}; 1)
                    + 4\, G(a_{16}, a_{7}; 1)
\nonumber \\
&
                    - 2\, G(a_{16}, a_{8}; 1)
                    - 2\, G(a_{16}, a_{9}; 1)
                    + 4\, G(a_{17}, a_{7}; 1)
                    - 2\, G(a_{17}, a_{8}; 1)
                    - 2\, G(a_{17}, a_{9}; 1)
\nonumber \\
&
                    - 2\, G(a_{2}, a_{1}; x_{2})
                    + G(a_{2}, a_{2}; x_{2})
                    + 2\, G(a_{4}, a_{1}; x_{2})
                    - G(a_{4}, a_{2}; x_{2})
                    + 2\, G(a_{5}, a_{1}; x_{2})
\nonumber \\
&
                    - G(a_{5}, a_{2}; x_{2})
\nonumber \\
&
                    - 2\, G(a_{14}; 1)\, G(a_{1}; x_{2})
                    + G(a_{14}; 1)\, G(a_{2}; x_{2})
                    - 2\, G(a_{15}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    + G(a_{15}; 1)\, G(a_{2}; x_{2})
                    + 2\, G(a_{16}; 1)\, G(a_{1}; x_{2})
                    - G(a_{16}; 1)\, G(a_{2}; x_{2})
\nonumber \\
&
                    + 2\, G(a_{17}; 1)\, G(a_{1}; x_{2})
                    - G(a_{17}; 1)\, G(a_{2}; x_{2})
                    \,\big]
\nonumber \\
g_{34} = {} & 0
\nonumber \\
g_{35} = {} & 0
\nonumber \\
g_{36} = {} & 0
\nonumber \\
g_{37} = {} &
                    g_{30}/2
\nonumber \\
g_{38} = {} & 0
\nonumber \\
g_{39} = {} & 0
\nonumber \\
g_{40} = {} &
                    \epsilon^{2}\, \big[\,
                    2\, G(a_{10}, a_{7}; 1)
                    - G(a_{10}, a_{8}; 1)
                    - G(a_{10}, a_{9}; 1)
                    + 2\, G(a_{11}, a_{7}; 1)
                    - G(a_{11}, a_{8}; 1)
\nonumber \\
&
                    - G(a_{11}, a_{9}; 1)
                    - 2\, G(a_{20}, a_{7}; 1)
                    + G(a_{20}, a_{8}; 1)
                    + G(a_{20}, a_{9}; 1)
                    - 2\, G(a_{21}, a_{7}; 1)
\nonumber \\
&
                    + G(a_{21}, a_{8}; 1)
                    + G(a_{21}, a_{9}; 1)
\nonumber \\
&
                    - G(a_{1}, a_{10}; 1)
                    - G(a_{1}, a_{11}; 1)
                    + G(a_{1}, a_{12}; 1)
                    + G(a_{1}, a_{13}; 1)
\nonumber \\
&
                    + 2\, G(a_{7}, a_{10}; 1)
                    + 2\, G(a_{7}, a_{11}; 1)
                    - 2\, G(a_{7}, a_{12}; 1)
                    - 2\, G(a_{7}, a_{13}; 1)
\nonumber \\
&
                    + G(a_{10}, a_{10}; 1)
                    + G(a_{10}, a_{11}; 1)
                    - G(a_{10}, a_{12}; 1)
                    - G(a_{10}, a_{13}; 1)
\nonumber \\
&
                    + G(a_{11}, a_{10}; 1)
                    + G(a_{11}, a_{11}; 1)
                    - G(a_{11}, a_{12}; 1)
                    - G(a_{11}, a_{13}; 1)
\nonumber \\
&
                    - G(a_{20}, a_{10}; 1)
                    - G(a_{20}, a_{11}; 1)
                    + G(a_{20}, a_{12}; 1)
                    + G(a_{20}, a_{13}; 1)
\nonumber \\
&
                    - G(a_{21}, a_{10}; 1)
                    - G(a_{21}, a_{11}; 1)
                    + G(a_{21}, a_{12}; 1)
                    + G(a_{21}, a_{13}; 1)                   
                    \,\big]
\nonumber \\
g_{41} = {} &
                    1
                    +\epsilon\, \big[\,
                    4\, G(a_{7}; 1)
                    - 2\, G(a_{8}; 1)
                    - 2\, G(a_{9}; 1)
                    + 2\, G(a_{10}; 1)
                    + 2\, G(a_{11}; 1)
                    - 2\, G(a_{12}; 1)
\nonumber \\
&
                    - 2\, G(a_{13}; 1)
                    - 2\, G(a_{1}; x_{2})
                    + G(a_{2}; x_{2})
                    \,\big]
\nonumber \\
&
                    + \epsilon^{2}\, \big[\,
                    4\, G(a_{1}, a_{7}; 1)
                    - 2\, G(a_{1}, a_{8}; 1)
                    - 2\, G(a_{1}, a_{9}; 1)
                    + 8\, G(a_{7}, a_{7}; 1)
                    - 4\, G(a_{7}, a_{8}; 1)
\nonumber \\
&
                    - 4\, G(a_{7}, a_{9}; 1)
                    + 8\, G(a_{10}, a_{7}; 1)
                    - 4\, G(a_{10}, a_{8}; 1)
                    - 4\, G(a_{10}, a_{9}; 1)
                    + 8\, G(a_{11}, a_{7}; 1)
\nonumber \\
&
                    - 4\, G(a_{11}, a_{8}; 1)
                    - 4\, G(a_{11}, a_{9}; 1)
                    - 8\, G(a_{12}, a_{7}; 1)
                    + 4\, G(a_{12}, a_{8}; 1)
                    + 4\, G(a_{12}, a_{9}; 1)
\nonumber \\
&
                    - 8\, G(a_{13}, a_{7}; 1)
                    + 4\, G(a_{13}, a_{8}; 1)
                    + 4\, G(a_{13}, a_{9}; 1)
                    - 4\, G(a_{14}, a_{7}; 1)
                    + 2\, G(a_{14}, a_{8}; 1)
\nonumber \\
&
                    + 2\, G(a_{14}, a_{9}; 1)
                    - 4\, G(a_{15}, a_{7}; 1)
                    + 2\, G(a_{15}, a_{8}; 1)
                    + 2\, G(a_{15}, a_{9}; 1)
                    - 4\, G(a_{16}, a_{7}; 1)
\nonumber \\
&
                    + 2\, G(a_{16}, a_{8}; 1)
                    + 2\, G(a_{16}, a_{9}; 1)
                    - 4\, G(a_{17}, a_{7}; 1)
                    + 2\, G(a_{17}, a_{8}; 1)
                    + 2\, G(a_{17}, a_{9}; 1)
\nonumber \\
&
                    + 8\, G(a_{1}, a_{10}; 1)
                    + 8\, G(a_{1}, a_{11}; 1)
                    - 8\, G(a_{1}, a_{12}; 1)
                    - 8\, G(a_{1}, a_{13}; 1)
\nonumber \\
&
                    + 8\, G(a_{7}, a_{10}; 1)
                    + 8\, G(a_{7}, a_{11}; 1)
                    - 8\, G(a_{7}, a_{12}; 1)
                    - 8\, G(a_{7}, a_{13}; 1)
\nonumber \\
&
                    - 4\, G(a_{8}, a_{10}; 1)
                    - 4\, G(a_{8}, a_{11}; 1)
                    + 4\, G(a_{8}, a_{12}; 1)
                    + 4\, G(a_{8}, a_{13}; 1)
\nonumber \\
&
                    - 4\, G(a_{9}, a_{10}; 1)
                    - 4\, G(a_{9}, a_{11}; 1)
                    + 4\, G(a_{9}, a_{12}; 1)
                    + 4\, G(a_{9}, a_{13}; 1)
\nonumber \\
&
                    - 8\, G(a_{12}, a_{10}; 1)
                    - 8\, G(a_{12}, a_{11}; 1)
                    + 8\, G(a_{12}, a_{12}; 1)
                    + 8\, G(a_{12}, a_{13}; 1)
\nonumber \\
&
                    - 8\, G(a_{13}, a_{10}; 1)
                    - 8\, G(a_{13}, a_{11}; 1)
                    + 8\, G(a_{13}, a_{12}; 1)
                    + 8\, G(a_{13}, a_{13}; 1)
\nonumber \\
&
                    + 4\, G(a_{1}, a_{1}; x_{2})
                    - 2\, G(a_{1}, a_{2}; x_{2})
                    - G(a_{2}, a_{2}; x_{2})
                    - 2\, G(a_{4}, a_{1}; x_{2})
                    + G(a_{4}, a_{2}; x_{2})
\nonumber \\
&
                    - 2\, G(a_{5}, a_{1}; x_{2})
                    + G(a_{5}, a_{2}; x_{2})
\nonumber \\
&
                    - 8\, G(a_{7}; 1)\, G(a_{1}; x_{2})
                    + 4\, G(a_{7}; 1)\, G(a_{2}; x_{2})
                    + 8\, G(a_{8}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    - 4\, G(a_{8}; 1)\, G(a_{2}; x_{2})
                    + 8\, G(a_{9}; 1)\, G(a_{1}; x_{2})
                    - 4\, G(a_{9}; 1)\, G(a_{2}; x_{2})
\nonumber \\
&
                    - 4\, G(a_{10}; 1)\, G(a_{1}; x_{2})
                    + 2\, G(a_{10}; 1)\, G(a_{2}; x_{2})
                    - 4\, G(a_{11}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    + 2\, G(a_{11}; 1)\, G(a_{2}; x_{2})
                    + 4\, G(a_{12}; 1)\, G(a_{1}; x_{2})
                    - 2\, G(a_{12}; 1)\, G(a_{2}; x_{2})
\nonumber \\
&
                    + 4\, G(a_{13}; 1)\, G(a_{1}; x_{2})
                    - 2\, G(a_{13}; 1)\, G(a_{2}; x_{2})
                    - 2\, G(a_{14}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    + G(a_{14}; 1)\, G(a_{2}; x_{2})
                    - 2\, G(a_{15}; 1)\, G(a_{1}; x_{2})
                    + G(a_{15}; 1)\, G(a_{2}; x_{2})
\nonumber \\
&
                    - 2\, G(a_{16}; 1)\, G(a_{1}; x_{2})
                    + G(a_{16}; 1)\, G(a_{2}; x_{2})
                    - 2\, G(a_{17}; 1)\, G(a_{1}; x_{2})
\nonumber \\
&
                    + G(a_{17}; 1)\, G(a_{2}; x_{2})
                    - \pi^{2}/6
                    \,\big]
\nonumber \\
g_{42} = {} &
                    g_{30}
\nonumber \\
g_{43} = {} &
                    - g_{7}
\nonumber \\
g_{44} = {} & 0
\nonumber \\
g_{45} = {} & 0
\end{align}

==> (inline-1) <==
\begin{align}
\label{eq:Exp-branch3}
g_{13}^{(3)} = {} & 
                       J(\alpha_{13,15}, \beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
                     - J(\alpha_{13,15}, \alpha_{15,1}, \alpha_{4,4})
                    + J(\alpha_{13,15}, \alpha_{15,2}, \alpha_{4,4})
\nonumber \\
&
                    + J(\alpha_{13,15}, \beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
                    + J(\alpha_{13,5}, \alpha_{5,2}, \alpha_{4,4})
                    + J(\alpha_{13,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                     + 1/2\, J(\alpha_{13,15}, \beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
                     + 1/2\, J(\alpha_{13,12}, \alpha_{12,8}, \alpha_{7,8})
                     + 1/2\, J(\alpha_{13,15}, \alpha_{15,8}, \alpha_{7,8})
\nonumber \\
&
                    + 2\, \text{Cl}_{2}(\pi/3)\, \big[\,
                       J(\alpha_{13,15}, \beta_{15,12})
                    + J(\alpha_{13,12})
                    \,\big]
\nonumber \\
&
                    - 2\, \big[\,
                      G(a_{1}; x_{3})
                    - G(a_{4}; x_{3})
                    - G(a_{5}; x_{3})
                    \,\big]
\nonumber \\
&
                    \quad~\;\;
                    \big[\,
                       J(\alpha_{13,5}, \alpha_{5,2})
                    + J(\alpha_{13,15}, \alpha_{15,2})
                    + J(\alpha_{13,15}, \beta_{15,5}, \alpha_{5,2})
                    \,\big]
\nonumber \\
&
                    - 4\,\big[\,
                      G(a_{1}, a_{1}; x_{3})
                    - G(a_{1}, a_{4}; x_{3})
                    - G(a_{1}, a_{5}; x_{3})
                    + \pi^{2}/24
                    \,\big]
\nonumber \\
&
                    \quad~\;\;
                    \big[\,
                       2\, J(\alpha_{13,15}, \beta_{15,5})
                    + J(\alpha_{13,15}, \beta_{15,10})
                    + 2\, J(\alpha_{13,5})
                    + J(\alpha_{13,10})
                    \,\big]
\nonumber \\
&
                    + 4\, i\, G(a_{4}, a_{1}, a_{1}; x_{3})
                     - 4\, i\, G(a_{4}, a_{1}, a_{4}; x_{3})
                     - 4\, i\, G(a_{4}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                     - 4\, i\, G(a_{5}, a_{1}, a_{1}; x_{3})
                    + 4\, i\, G(a_{5}, a_{1}, a_{4}; x_{3})
                    + 4\, i\, G(a_{5}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                     - 6\, i\, G(a_{6}, a_{1}, a_{1}; x_{3})
                    + 6\, i\, G(a_{6}, a_{1}, a_{4}; x_{3})
                    + 6\, i\, G(a_{6}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 6\, i\, G(a_{7}, a_{1}, a_{1}; x_{3})
                     - 6\, i\, G(a_{7}, a_{1}, a_{4}; x_{3})
                     - 6\, i\, G(a_{7}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 6\, i\, G(a_{8}, a_{1}, a_{1}; x_{3})
                     - 6\, i\, G(a_{8}, a_{1}, a_{4}; x_{3})
                     - 6\, i\, G(a_{8}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                     - 6\, i\, G(a_{9}, a_{1}, a_{1}; x_{3})
                    + 6\, i\, G(a_{9}, a_{1}, a_{4}; x_{3})
                    + 6\, i\, G(a_{9}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + i\, \pi^{2}/12\, \big(\,
                       2\, G(a_{4}; x_{3})
                     - 2\, G(a_{5}; x_{3})
                     - G(a_{6}; x_{3})
                    + G(a_{7}; x_{3})
                    + 5\, G(a_{8}; x_{3})
                     - 5\, G(a_{9}; x_{3})
                     \,\big)
\nonumber \\
&
                    + 3\, i\, \text{Li}_{2}(i\, a_{9})\,
                    \big(\,
                       G( a_{6}; x_{3})
                    - G(a_{7}; x_{3})
                    + G(a_{8}; x_{3})
                    - G(a_{9}; x_{3})
                    \,\big)
\nonumber \\
g_{14}^{(3)} = {} &
                       J(\beta_{14,13}, \alpha_{13,15}, \beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
                    + J(\beta_{14,13}, \alpha_{13,15}, \beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    + 1/2\, J(\beta_{14,13}, \alpha_{13,15}, \beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
                    + 1/2\, J(\alpha_{14,15}, \beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
\nonumber \\
&
                    + J(\beta_{14,13}, \alpha_{13,12}, \alpha_{11,12}, \alpha_{4,4})
                    + J(\beta_{14,13}, \alpha_{13,5}, \alpha_{5,2}, \alpha_{4,4})
\nonumber \\
&
                    + J(\alpha_{14,15}, \beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
                    + J(\alpha_{14,15}, \beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
\nonumber \\
&
                    + 1/2\, J(\beta_{14,13}, \alpha_{13,12}, \alpha_{12,8}, \alpha_{7,8})
                    - J(\beta_{14,13}, \alpha_{13,15}, \alpha_{15,1}, \alpha_{4,4})
\nonumber \\
&
                    + 1/2\, J(\beta_{14,13}, \alpha_{13,15}, \alpha_{15,8}, \alpha_{7,8})
                    + J(\beta_{14,13}, \alpha_{13,15}, \alpha_{15,2}, \alpha_{4,4})
\nonumber \\
&
                    + J(\alpha_{14,15}, \alpha_{15,8}, \alpha_{7,8})/2
                    + J(\alpha_{14,15}, \alpha_{15,2}, \alpha_{4,4})
                    - J(\alpha_{14,15}, \alpha_{15,1}, \alpha_{4,4})
\nonumber \\
&
                    + J(\alpha_{14,12}, \alpha_{12,8}, \alpha_{7,8})/2
                    + J(\alpha_{14,12}, \alpha_{11,12}, \alpha_{4,4})
                    + J(\alpha_{14, 5}, \alpha_{5,2}, \alpha_{4,4})
\nonumber \\
&
                     - 1/4\, J(\alpha_{5,2}, \alpha_{7,8}, \alpha_{7,8})
\nonumber \\
&
                    + 2\, \text{Cl}_{2}(\pi/3)\, \big[\,
                       J(\beta_{14,13}, \alpha_{13,15}, \beta_{15,12})
                    + J(\alpha_{14,15}, \beta_{15,12})
                    + J(\beta_{14,13}, \alpha_{13,12})
                    + J(\alpha_{14,12})
                    \,\big]
\nonumber \\
&
                    + 2\, \big[\,
                      G(a_{1}; x_{3})
                    - G(a_{4}; x_{3})
                    - G(a_{5}; x_{3})
                    \,\big]\, \big[\,
\nonumber \\
&
                    - J(\beta_{14,13}, \alpha_{13,15}, \beta_{15,5}, \alpha_{5,2})
                    - J(\beta_{14,13}, \alpha_{13,5}, \alpha_{5,2})
                    - J(\alpha_{14,15}, \beta_{15,5}, \alpha_{5,2})
\nonumber \\
&
                    - J(\beta_{14,13}, \alpha_{13,15}, \alpha_{15,2})
                    - J(\alpha_{14,15}, \alpha_{15,2})
                    - J(\alpha_{14,5}, \alpha_{5,2})
                    \,\big]
\nonumber \\
&
                    - 4\, \big[\,
                       G(a_{1}, a_{1}; x_{3})
                     - G(a_{1}, a_{4}; x_{3})
                     - G(a_{1}, a_{5}; x_{3})
                    + \pi^{2}/24
                    \,\big]\, \big[\,
\nonumber \\
&
                    - J(\beta_{14,13}, \alpha_{13,15}, \beta_{15,10})
                    - 2\, J(\alpha_{14,5})
                    - J(\beta_{14,13}, \alpha_{13,10})
                    - 2\, J(\beta_{14,13}, \alpha_{13,5})
\nonumber \\
&
                    - 2\, J(\beta_{14,13}, \alpha_{13,15}, \beta_{15, 5})
                    - J(\alpha_{14,10})
                    - J(\alpha_{14,15}, \beta_{15,10})
                    - 2\, J(\alpha_{14,15}, \beta_{15,5})
                    \,\big]
\nonumber \\
&
                    - i\, J(\beta_{14,13})\,
                    \big[\,
\nonumber \\
&
                     - 4\, G(a_{4}, a_{1}, a_{1}; x_{3})
                    + 4\, G(a_{4}, a_{1}, a_{4}; x_{3})
                    + 4\, G(a_{4}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 4\, G(a_{5}, a_{1}, a_{1}; x_{3})
                     - 4\, G(a_{5}, a_{1}, a_{4}; x_{3})
                     - 4\, G(a_{5}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 6\, G(a_{6}, a_{1}, a_{1}; x_{3})
                     - 6\, G(a_{6}, a_{1}, a_{4}; x_{3})
                     - 6\, G(a_{6}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                     - 6\, G(a_{7}, a_{1}, a_{1}; x_{3})
                    + 6\, G(a_{7}, a_{1}, a_{5}; x_{3})
                    + 6\, G(a_{7}, a_{1}, a_{4}; x_{3})
\nonumber \\
&
                     - 6\, G(a_{8}, a_{1}, a_{1}; x_{3})
                    + 6\, G(a_{8}, a_{1}, a_{4}; x_{3})
                    + 6\, G(a_{8}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 6\, G(a_{9}, a_{1}, a_{1}; x_{3})
                     - 6\, G(a_{9}, a_{1}, a_{4}; x_{3})
                     - 6\, G(a_{9}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - \pi^{2}/12\, \big(\,
                       2\, G(a_{4}; x_{3})
                     - 2\, G(a_{5}; x_{3})
                     - G(a_{6}; x_{3})
                    + G(a_{7}; x_{3})
                    + 5\, G(a_{8}; x_{3})
                     - 5\, G(a_{9} ;x_{3})
                    \,\big)
\nonumber \\
&
                     - 3\, \text{Li}_{2}(i\, a_{9})\,
                    \big(\,
                       G(a_{6}; x_{3})
                     - G(a_{7}; x_{3})
                    + G(a_{8}; x_{3})
                     - G(a_{9}; x_{3})
                    \,\big)
                    \,\big]
\nonumber \\
&
                    - 8\, G(a_{1}, a_{1}, a_{1}; x_{3})
                    + 8\, G(a_{1}, a_{1}, a_{4}; x_{3})
                    + 8\, G(a_{1}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - 16\, G(a_{2}, a_{1}, a_{1}; x_{3})
                    + 16\, G(a_{2}, a_{1}, a_{4}; x_{3})
                    + 16\, G(a_{2}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - 16\, G(a_{3}, a_{1}, a_{1}; x_{3})
                    + 16\, G(a_{3}, a_{1}, a_{4}; x_{3})
                    + 16\, G(a_{3}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 12\, G(a_{6}, a_{1}, a_{1}; x_{3})
                    - 12\, G(a_{6}, a_{1}, a_{4}; x_{3})
                    - 12\, G(a_{6}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 12\, G(a_{7}, a_{1}, a_{1}; x_{3})
                    - 12\, G(a_{7}, a_{1}, a_{4}; x_{3})
                    - 12\, G(a_{7}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 12\, G(a_{8}, a_{1}, a_{1}; x_{3})
                    - 12\, G(a_{8}, a_{1}, a_{4}; x_{3})
                    - 12\, G(a_{8}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 12\, G(a_{9}, a_{1}, a_{1}; x_{3})
                    - 12\, G(a_{9}, a_{1}, a_{4}; x_{3})
                    - 12\, G(a_{9}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - \pi^{2}/6\, \big(\,
                      2\, G(a_{1}; x_{3})
                    + 4\, G(a_{2}; x_{3})
                    + 4\, G(a_{3}; x_{3})
                    - G(a_{6}; x_{3})
                    - G(a_{7}; x_{3})
\nonumber \\
&
                    - 5\, G(a_{8}; x_{3})
                    - 5\, G(a_{9}; x_{3})
                    \,\big)
\nonumber \\
&
                    - 6\, \text{Li}_{2}(i\, a_{9})\,
                    \big(\,
                       G(a_{6}; x_{3})
                    + G(a_{7}; x_{3})
                    - G(a_{8}; x_{3})
                    - G(a_{9}; x_{3})
                    \,\big)
                    - 2\, \zeta(3)/3
\nonumber \\
g_{15}^{(2)} = {} &
                    - 2\, \big[\,
                       G(a_{1}; x_{3})
                    - G(a_{4}; x_{3})
                    - G(a_{5}; x_{3})
                    \,\big]\,
                    \big[\,
                       J(\beta_{15,5}, \alpha_{5,2})
                    + J(\alpha_{15,2})
                    \,\big]
\nonumber \\
&
                    + 4\, \big[\,
                    G(a_{1}, a_{1}; x_{3})
                    - G(a_{1}, a_{4}; x_{3})
                    - G(a_{1}, a_{5}; x_{3})
                    + \pi^{2}/24
                    \,\big]\,
                    \big[\,
                       J(\beta_{15,10})
                    + 2\, J(\beta_{15,5})
                    \,\big]
\nonumber \\
&
                    + J(\beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
                    + J(\beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
                    + 1/2\, J(\beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
\nonumber \\
&
                    - J(\alpha_{15,1}, \alpha_{4,4})
                    + J(\alpha_{15,2}, \alpha_{4,4})
                    + 1/2\, J(\alpha_{15,8}, \alpha_{7,8})
                    + 2\, \text{Cl}_{2}(\pi/3)\, J(\beta_{15,12})
\nonumber \\
g_{15}^{(3)} = {} &
                    - 3/2\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
                    + J(\beta_{15,13}, \alpha_{13,15}, \beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
                    + J(\beta_{15,13}, \alpha_{13,15}, \beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,5}, \alpha_{5,2}, \alpha_{4,4})
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \alpha_{14,15}, \beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
                    - 3\, J(\beta_{15,5}, \alpha_{14,15}, \beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    + 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \alpha_{15,1}, \alpha_{4,4})
                    - 3/2\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,12}, \alpha_{12,8}, \alpha_{7,8})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \alpha_{15,2}, \alpha_{4,4})
                    - 3/2\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \alpha_{15,8}, \alpha_{7,8})
\nonumber \\
&
                    - 3/2\, J(\beta_{15,5}, \alpha_{14,15}, \beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
                    - 3\, J(\beta_{15,5}, \alpha_{14,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    + 1/2\, J(\beta_{15,13}, \alpha_{13,15}, \beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
                    + J(\beta_{15,12}, \alpha_{12,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    + J(\beta_{15,5}, \alpha_{5,2}, \alpha_{4,4}, \alpha_{4,4})
                    + 3\, J(\beta_{15,5}, \alpha_{14,15}, \alpha_{15,1}, \alpha_{4,4})
\nonumber \\
&
                    + J(\beta_{15,5}, \alpha_{5,5}, \alpha_{5,2}, \alpha_{4,4})
                    - 3\, J(\beta_{15,5}, \alpha_{14,15}, \alpha_{15,2}, \alpha_{4,4})
\nonumber \\
&
                    + J(\beta_{15,13}, \alpha_{13,5}, \alpha_{5,2}, \alpha_{4,4})
                    + J(\beta_{15,13}, \alpha_{13,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    + J(\alpha_{15,15}, \beta_{15,5}, \alpha_{5,2}, \alpha_{4,4})
                    + J(\alpha_{15,15}, \beta_{15,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                    - J(\beta_{15,13}, \alpha_{13,15}, \alpha_{15,1}, \alpha_{4,4})
                    + J(\beta_{15,12}, \alpha_{11,12}, \alpha_{4,4}, \alpha_{4,4})
\nonumber \\
&
                    + J(\beta_{15,13}, \alpha_{13,15}, \alpha_{15,2}, \alpha_{4,4})
                    - 3\, J(\beta_{15,5}, \alpha_{14,5}, \alpha_{5,2}, \alpha_{4,4})
\nonumber \\
&
                     + 1/2\, J(\beta_{15,12}, \alpha_{12,12}, \alpha_{12,8}, \alpha_{7,8})
                     + 1/2\, J(\beta_{15,13}, \alpha_{13,15}, \alpha_{15,8}, \alpha_{7,8})
\nonumber \\
&
                     + 1/2\, J(\beta_{15,13}, \alpha_{13,12}, \alpha_{12,8}, \alpha_{7,8})
                     + 1/2\, J(\alpha_{15,15}, \beta_{15,12}, \alpha_{12,8}, \alpha_{7,8})
\nonumber \\
&
                     - 3/2\, J(\beta_{15,5}, \alpha_{14,12}, \alpha_{12,8}, \alpha_{7,8})
                     + 1/2\, J(\alpha_{15,12}, \alpha_{12,8}, \alpha_{7,8})
\nonumber \\
&
                     - 3/2\, J(\beta_{15,5}, \alpha_{14,15}, \alpha_{15,8}, \alpha_{7,8})
                     + 1/2\, J(\alpha_{15,15}, \alpha_{15,8}, \alpha_{7,8})
\nonumber \\
&
                     + 3/4\, J(\beta_{15,5}, \alpha_{5,2}, \alpha_{7,8}, \alpha_{7,8})
                     + J(\alpha_{15,12}, \alpha_{11,12}, \alpha_{4,4})
\nonumber \\
&
                     + 3/4\, J(\beta_{15,12}, \alpha_{11,12}, \alpha_{7,8}, \alpha_{7,8})
                     + J(\alpha_{15,5}, \alpha_{5,2}, \alpha_{4,4})
\nonumber \\
&
                     + 1/2\, J(\beta_{15,12}, \alpha_{12,8}, \alpha_{8,8}, \alpha_{7,8})
                     + 1/2\, J(\alpha_{15,8}, \alpha_{8,8}, \alpha_{7,8})
\nonumber \\
&
                     - J(\alpha_{15,1}, \alpha_{4,4}, \alpha_{4,4})
                     - 3/4\, J(\alpha_{15,1}, \alpha_{7,8}, \alpha_{7,8})
                     - J(\alpha_{15,15}, \alpha_{15,1}, \alpha_{4,4})
\nonumber \\
&
                     + J(\alpha_{15,2}, \alpha_{4,4}, \alpha_{4,4})
                     + 3/4\, J(\alpha_{15,2}, \alpha_{7,8}, \alpha_{7,8})
                     + J(\alpha_{15,15}, \alpha_{15,2}, \alpha_{4,4})
\nonumber \\
&
                    - \pi^{2}/6\,
                    \big[\,
                       J(\beta_{15,12}, \alpha_{11,12})
                    + J(\alpha_{15,1})
                    \,\big]
\nonumber \\
&
                    - 24/5\, \big[\,
                    41/648\, \pi^{3}
                    + \log^{2}3/24\, \pi
                    + i\, \text{Li}_{3}(i/\sqrt{3})
                    - i\, \text{Li}_{3}(-i/\sqrt{3})
                    \,\big]\, J(\beta_{15,12})
\nonumber \\
&
                    - 2\, \text{Cl}_{2}(\pi/3)\,
                    \big[\,
                       3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \beta_{15,12})
                    + 3\, J(\beta_{15,5}, \alpha_{14,12})
                    - J(\alpha_{15,12})
\nonumber \\
&
                    + 3\, J(\beta_{15,5}, \alpha_{14,15}, \beta_{15,12})
                    + 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,12})
                    - J(\beta_{15,13}, \alpha_{13,15}, \beta_{15,12})
\nonumber \\
&
                    - J(\beta_{15,12}, \alpha_{12,12})
                    - J(\beta_{15,13}, \alpha_{13,12})
                    - J(\alpha_{15,15}, \beta_{15,12})
                    \,\big]
\nonumber \\
&
                    - 2\, \big[\,
                      G(a_{1}; x_{3})
                    - G(a_{4}; x_{3})
                    - G(a_{5}; x_{3})
                    \,\big]\,
                    \big[\,
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \beta_{15,5}, \alpha_{5,2})
                    + J(\beta_{15,13}, \alpha_{13,15}, \beta_{15,5}, \alpha_{5,2})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \alpha_{15,2})
                    + J(\alpha_{15,5}, \alpha_{5,2})
                    + J(\alpha_{15,15}, \alpha_{15,2})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,5}, \alpha_{5,2})
                    - 3\, J(\beta_{15,5}, \alpha_{14,15}, \alpha_{15,2})
                    + J(\beta_{15,13}, \alpha_{13,5}, \alpha_{5,2})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \alpha_{14,15}, \beta_{15,5}, \alpha_{5,2})
                    - 3\, J(\beta_{15,5}, \alpha_{14,5}, \alpha_{5,2})
                    + J(\beta_{15,13}, \alpha_{13,15}, \alpha_{15,2})
\nonumber \\
&
                    + J(\beta_{15,5}, \alpha_{5,5}, \alpha_{5,2})
                    + J(\alpha_{15,15}, \beta_{15,5}, \alpha_{5,2})
                    \,\big]
\nonumber \\
&
                    + 4\, \big[\,
                      G(a_{1}, a_{1}; x_{3})
                    - G(a_{1}, a_{4}; x_{3})
                    - G(a_{1}, a_{5}; x_{3})
                    + \pi^{2}/24
                    \,\big]\, \big[
\nonumber \\
&
                     - 6\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \beta_{15,5})
                     + 2\, J(\beta_{15,13}, \alpha_{13,15}, \beta_{15,5})
                     - 6\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,5})
\nonumber \\
&
                     - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,15}, \beta_{15,10})
                     + J(\beta_{15,13}, \alpha_{13,15}, \beta_{15,10})
                     - 6\, J(\beta_{15,5}, \alpha_{14,15}, \beta_{15,5})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \beta_{14,13}, \alpha_{13,10})
                    + J(\beta_{15,13}, \alpha_{13,10})
                    + 2\, J(\beta_{15,13}, \alpha_{13,5})
                    - 6\, J(\beta_{15,5}, \alpha_{14,5})
\nonumber \\
&
                    - 3\, J(\beta_{15,5}, \alpha_{14,15}, \beta_{15,10})
                    + J(\alpha_{15,15}, \beta_{15,10})
                    + 2\, J(\alpha_{15,15}, \beta_{15,5})
                    - 3\, J(\beta_{15,5}, \alpha_{14,10})
\nonumber \\
&
                    + 2\, J(\beta_{15,5}, \alpha_{5,5})
                    + 2\, J(\alpha_{15,5})
                    + J(\alpha_{15,10})
                    \,\big]
\nonumber \\
&
                    + \big[\,
                       J(\beta_{15,5}, \alpha_{5,2})
                    + J(\alpha_{15,2})
                    \,\big]\,
                    \big[\,
\nonumber \\
&
                    - 4\, G(a_{1}, a_{1}; x_{3})
                    + 4\, G(a_{1}, a_{4}; x_{3})
                    + 4\, G(a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 4\, G(a_{4}, a_{1}; x_{3})
                    - 4\, G(a_{4}, a_{4}; x_{3})
                    - 4\, G(a_{4}, a_{5}; x_{3})
\nonumber \\
&
                    + 4\, G(a_{5}, a_{1}; x_{3})
                    - 4\, G(a_{5}, a_{4}; x_{3})
                    - 4\, G(a_{5}, a_{5}; x_{3})
                    \,\big]
\nonumber \\
&
                    + i\, \big[\,
                       3\, J(\beta_{15,5}, \beta_{14,13})
                    - J(\beta_{15,13})
                    \,\big]\,
                    \big[\,
\nonumber \\
&
                    - 4\, G(a_{4}, a_{1}, a_{1}; x_{3})
                    + 4\, G(a_{4}, a_{1}, a_{4}; x_{3})
                    + 4\, G(a_{4}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 4\, G(a_{5}, a_{1}, a_{1}; x_{3})
                    - 4\, G(a_{5}, a_{1}, a_{4}; x_{3})
                    - 4\, G(a_{5}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 6\, G(a_{6}, a_{1}, a_{1}; x_{3})
                    - 6\, G(a_{6}, a_{1}, a_{4}; x_{3})
                    - 6\, G(a_{6}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - 6\, G(a_{7}, a_{1}, a_{1}; x_{3})
                    + 6\, G(a_{7}, a_{1}, a_{4}; x_{3})
                    + 6\, G(c_{7}, a_{1}, a_{5} ;x_{3})
\nonumber \\
&
                    - 6\, G(a_{8}, a_{1}, a_{1}; x_{3})
                    + 6\, G(a_{8}, a_{1}, a_{4}; x_{3})
                    + 6\, G(a_{8}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 6\, G(a_{9}, a_{1}, a_{1}; x_{3})
                    - 6\, G(a_{9}, a_{1}, a_{4}; x_{3})
                    - 6\, G(a_{9}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - \pi^{2}/12\,
                    \big(\,
                       2\, G(a_{4}; x_{3})
                    - 2\, G(a_{5}; x_{3})
                    - G(a_{6}; x_{3})
                    + G(a_{7}; x_{3})
                    + 5\, G(a_{8}; x_{3})
                    - 5\, G(a_{9}; x_{3})
                    \,\big)
\nonumber \\
&
                    - 3\, \text{Li}_{2}(i\, a_{9})\,
                    \big(\,
                       G(a_{6}; x_{3})
                    - G(a_{7}; x_{3})
                    + G(a_{8}; x_{3})
                    - G(a_{9}; x_{3})
                    \,\big)
                    \,\big]
\nonumber \\
&
                    - J(\beta_{15,10})\,
                    \big[\,
\nonumber \\
&
                    - 32\, G(a_{1}, a_{1}, a_{1}; x_{3})
                    + 32\, G(a_{1}, a_{1}, a_{4}; x_{3})
                    + 32\, G(a_{1}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 16\, G(a_{2}, a_{1}, a_{1}; x_{3})
                    - 16\, G(a_{2}, a_{1}, a_{4}; x_{3})
                    - 16\, G(a_{2}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 16\, G(a_{3}, a_{1}, a_{1}; x_{3})
                    - 16\, G(a_{3}, a_{1}, a_{4}; x_{3})
                    - 16\, G(a_{3}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                     + 8\, G(a_{1}, a_{4}, a_{1}; x_{3})
                     - 8\, G(a_{1}, a_{4}, a_{4}; x_{3})
                     - 8\, G(a_{1}, a_{4}, a_{5}; x_{3})
\nonumber \\
&
                     + 8\, G(a_{1}, a_{5}, a_{1}; x_{3})
                     - 8\, G(a_{1}, a_{5}, a_{4}; x_{3})
                     - 8\, G(a_{1}, a_{5}, a_{5}; x_{3})
\nonumber \\
&
                     + 8\, G(a_{4}, a_{1}, a_{1}; x_{3})
                     - 8\, G(a_{4}, a_{1}, a_{4}; x_{3})
                     - 8\, G(a_{4}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                     + 8\, G(a_{5}, a_{1}, a_{1}; x_{3})
                     - 8\, G(a_{5}, a_{1}, a_{4}; x_{3})
                     - 8\, G(a_{5}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - \pi^{2}/3\, 
                    \big(\,
                      2\, G(a_{1}; x_{3})
                    - 2\, G(a_{2}; x_{3})
                    - 2\, G(a_{3}; x_{3})
                    - G(a_{4}; x_{3})
                    - G(a_{5}; x_{3})
                    \,\big)
                    + 4\, \zeta(3)
                    \,\big]
\nonumber \\
&
                    - J(\beta_{15,5})\,
                    \big[\,
\nonumber \\
&
                    - 24\, G(a_{1}, a_{1}, a_{1}; x_{3})
                    + 24\, G(a_{1}, a_{1}, a_{4}; x_{3})
                    + 24\, G(a_{1}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 16\, G(a_{1}, a_{4}, a_{1}; x_{3})
                    - 16\, G(a_{1}, a_{4}, a_{4}; x_{3})
                    - 16\, G(a_{1}, a_{4}, a_{5}; x_{3})
\nonumber \\
&
                    + 16\, G(a_{1}, a_{5}, a_{1}; x_{3})
                    - 16\, G(a_{1}, a_{5}, a_{4}; x_{3})
                    - 16\, G(a_{1}, a_{5}, a_{5}; x_{3})
\nonumber \\
&
                    - 64\, G(a_{2}, a_{1}, a_{1}; x_{3})
                    + 64\, G(a_{2}, a_{1}, a_{4}; x_{3})
                    + 64\, G(a_{2}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - 64\, G(a_{3}, a_{1}, a_{1}; x_{3})
                    + 64\, G(a_{3}, a_{1}, a_{4}; x_{3})
                    + 64\, G(a_{3}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 36\, G(a_{6}, a_{1}, a_{1}; x_{3})
                    - 36\, G(a_{6}, a_{1}, a_{4}; x_{3})
                    - 36\, G(a_{6}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 36\, G(a_{7}, a_{1}, a_{1}; x_{3})
                    - 36\, G(a_{7}, a_{1}, a_{4}; x_{3})
                    - 36\, G(a_{7}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 36\, G(a_{8}, a_{1}, a_{1}; x_{3})
                    - 36\, G(a_{8}, a_{1}, a_{4}; x_{3})
                    - 36\, G(a_{8}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    + 36\, G(a_{9}, a_{1}, a_{1}; x_{3})
                    - 36\, G(a_{9}, a_{1}, a_{4}; x_{3})
                    - 36\, G(a_{9}, a_{1}, a_{5}; x_{3})
\nonumber \\
&
                    - \pi^{2}/6\,
                    \big(\,
                      2\, G(a_{1}; x_{3})
                    + 16\, G(a_{2}; x_{3})
                    + 16\, G(a_{3}; x_{3})
\nonumber \\
&
                    - 3\, G(a_{6}; x_{3})
                    - 3\, G(a_{7}; x_{3})
                    - 15\, G(a_{8}; x_{3})
                    - 15\, G(a_{9}; x_{3})
                    \,\big)
\nonumber \\
&
                    - 18\, \text{Li}_{2}(i\, a_{9} )\,
                    \big(\,
                       G(a_{6}; x_{3})
                    + G(a_{7}; x_{3})
                    - G(a_{8}; x_{3})
                    - G(a_{9}; x_{3})
                    \,\big)
                    - 4\, \zeta(3)
                    \,\big]
\end{align}
